ClusterLLM: Large Language Models as a Guide for Text Clustering

We introduce ClusterLLM, a novel text clustering framework that leverages feedback from an instruction-tuned large language model, such as ChatGPT. Compared with traditional unsupervised methods that builds upon "small" embedders, ClusterLLM exhibits two intriguing advantages: (1) it enjoys the emergent capability of LLM even if its embeddings are inaccessible; and (2) it understands the user's preference on clustering through textual instruction and/or a few annotated data. First, we prompt ChatGPT for insights on clustering perspective by constructing hard triplet questions <does A better correspond to B than C>, where A, B and C are similar data points that belong to different clusters according to small embedder. We empirically show that this strategy is both effective for fine-tuning small embedder and cost-efficient to query ChatGPT. Second, we prompt ChatGPT for helps on clustering granularity by carefully designed pairwise questions <do A and B belong to the same category>, and tune the granularity from cluster hierarchies that is the most consistent with the ChatGPT answers. Extensive experiments on 14 datasets show that ClusterLLM consistently improves clustering quality, at an average cost of ~$0.6 per dataset. The code will be available at https://github.com/zhang-yu-wei/ClusterLLM.

==> floats/fig_hierarchy.tex <==
\begin{figure}
    \centering
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

    \scalebox{0.5}{
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
    
    %Shape: Circle [id:dp5298975262445478] 
    \draw   (6,274) .. controls (6,263.51) and (14.51,255) .. (25,255) .. controls (35.49,255) and (44,263.51) .. (44,274) .. controls (44,284.49) and (35.49,293) .. (25,293) .. controls (14.51,293) and (6,284.49) .. (6,274) -- cycle ;
    %Shape: Circle [id:dp9803404250787027] 
    \draw   (69,272) .. controls (69,261.51) and (77.51,253) .. (88,253) .. controls (98.49,253) and (107,261.51) .. (107,272) .. controls (107,282.49) and (98.49,291) .. (88,291) .. controls (77.51,291) and (69,282.49) .. (69,272) -- cycle ;
    %Shape: Circle [id:dp004182588982289515] 
    \draw   (130,273) .. controls (130,262.51) and (138.51,254) .. (149,254) .. controls (159.49,254) and (168,262.51) .. (168,273) .. controls (168,283.49) and (159.49,292) .. (149,292) .. controls (138.51,292) and (130,283.49) .. (130,273) -- cycle ;
    %Shape: Circle [id:dp013953275252375219] 
    \draw   (189,274) .. controls (189,263.51) and (197.51,255) .. (208,255) .. controls (218.49,255) and (227,263.51) .. (227,274) .. controls (227,284.49) and (218.49,293) .. (208,293) .. controls (197.51,293) and (189,284.49) .. (189,274) -- cycle ;
    %Shape: Circle [id:dp6498442202140033] 
    \draw   (252,274) .. controls (252,263.51) and (260.51,255) .. (271,255) .. controls (281.49,255) and (290,263.51) .. (290,274) .. controls (290,284.49) and (281.49,293) .. (271,293) .. controls (260.51,293) and (252,284.49) .. (252,274) -- cycle ;
    %Shape: Circle [id:dp11859793588382028] 
    \draw   (313,274) .. controls (313,263.51) and (321.51,255) .. (332,255) .. controls (342.49,255) and (351,263.51) .. (351,274) .. controls (351,284.49) and (342.49,293) .. (332,293) .. controls (321.51,293) and (313,284.49) .. (313,274) -- cycle ;
    %Shape: Circle [id:dp8458568973460392] 
    \draw   (101,213) .. controls (101,202.51) and (109.51,194) .. (120,194) .. controls (130.49,194) and (139,202.51) .. (139,213) .. controls (139,223.49) and (130.49,232) .. (120,232) .. controls (109.51,232) and (101,223.49) .. (101,213) -- cycle ;
    %Shape: Circle [id:dp398861466679048] 
    \draw   (67,126) .. controls (67,115.51) and (75.51,107) .. (86,107) .. controls (96.49,107) and (105,115.51) .. (105,126) .. controls (105,136.49) and (96.49,145) .. (86,145) .. controls (75.51,145) and (67,136.49) .. (67,126) -- cycle ;
    %Shape: Circle [id:dp007590695151332705] 
    \draw   (282,171) .. controls (282,160.51) and (290.51,152) .. (301,152) .. controls (311.49,152) and (320,160.51) .. (320,171) .. controls (320,181.49) and (311.49,190) .. (301,190) .. controls (290.51,190) and (282,181.49) .. (282,171) -- cycle ;
    %Shape: Circle [id:dp9265447339076145] 
    \draw   (249,85) .. controls (249,74.51) and (257.51,66) .. (268,66) .. controls (278.49,66) and (287,74.51) .. (287,85) .. controls (287,95.49) and (278.49,104) .. (268,104) .. controls (257.51,104) and (249,95.49) .. (249,85) -- cycle ;
    %Straight Lines [id:da527919277631282] 
    \draw    (88,253) -- (118.33,233.1) ;
    \draw [shift={(120,232)}, rotate = 146.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da4788820111655572] 
    \draw    (149,254) -- (121.59,233.21) ;
    \draw [shift={(120,232)}, rotate = 37.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da3666728955518528] 
    \draw    (30,254) -- (85.09,146.78) ;
    \draw [shift={(86,145)}, rotate = 117.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da7637734895542219] 
    \draw    (120,194) -- (87.14,146.64) ;
    \draw [shift={(86,145)}, rotate = 55.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da6029410975280456] 
    \draw    (271,255) -- (300.16,191.82) ;
    \draw [shift={(301,190)}, rotate = 114.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da6984973323221657] 
    \draw    (332,255) -- (301.86,191.81) ;
    \draw [shift={(301,190)}, rotate = 64.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da7568362088350811] 
    \draw    (208,255) -- (267.26,105.86) ;
    \draw [shift={(268,104)}, rotate = 111.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da41674511167284267] 
    \draw    (301,152) -- (269.13,105.65) ;
    \draw [shift={(268,104)}, rotate = 55.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da2891141689413601] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (86,107) -- (158,67) ;
    %Straight Lines [id:da47762040447646714] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (268,66) -- (210,57) ;
    %Straight Lines [id:da21966445561186054] 
    \draw    (409,59) -- (409,279) ;
    %Straight Lines [id:da7237607559334018] 
    \draw    (489,59) -- (489,280) ;
    %Straight Lines [id:da6837912842975409] 
    \draw    (348,88) -- (548,88) ;
    
    % Text Node
    \draw (17,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
    % Text Node
    \draw (82,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
    % Text Node
    \draw (136,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {\LARGE step 1};
    % Text Node
    \draw (234,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {\LARGE step 2};
    % Text Node
    \draw (99,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {\LARGE step 3};
    % Text Node
    \draw (283,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {\LARGE step 4};
    % Text Node
    \draw (141,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
    % Text Node
    \draw (265,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
    % Text Node
    \draw (202,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
    % Text Node
    \draw (325,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
    % Text Node
    \draw (112,201) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
    % Text Node
    \draw (78,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
    % Text Node
    \draw (294,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
    % Text Node
    \draw (257,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
    % Text Node
    \draw (352,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large pair 1};
    % Text Node
    \draw (352,201) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large pair 2};
    % Text Node
    \draw (352,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large pair 3};
    % Text Node
    \draw (352,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large pair 4};
    % Text Node
    \draw (430,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large $W^3$};
    % Text Node
    \draw (509,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large $W^p$};
    % Text Node
    \draw (421,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge diff};
    % Text Node
    \draw (421,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge same};
    % Text Node
    \draw (421,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge same};
    % Text Node
    \draw (421,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge same};
    % Text Node
    \draw (500,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge same};
    % Text Node
    \draw (500,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge diff};
    % Text Node
    \draw (500,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge same};
    % Text Node
    \draw (500,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge diff};
    
    \end{tikzpicture}}
    \caption{Determining granularity. \yuwei{add detailed description}}
    \label{fig:hierarchy}
\end{figure}

==> floats/fig_pers_gran.tex <==


% \begin{figure}
%     \centering
    
%     \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%     \begin{subfigure}[b]{0.95\textwidth}
%         \scalebox{0.8}{     
%         \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%         %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
        
%         %Shape: Triangle [id:dp9020005064232386] 
%         \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (99.5,48) -- (123,88) -- (76,88) -- cycle ;
%         %Shape: Triangle [id:dp8806532320382181] 
%         \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (229.33,128.07) -- (206.41,191.29) -- (164,144) -- cycle ;
%         %Shape: Triangle [id:dp09747209259874312] 
%         \draw  [fill={rgb, 255:red, 241; green, 151; blue, 151 }  ,fill opacity=1 ] (80,120) -- (142.07,144.25) -- (124.7,188.72) -- cycle ;
%         %Shape: Triangle [id:dp14140814688401315] 
%         \draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (180.04,47.84) -- (248,71) -- (198.71,91.89) -- cycle ;
%         %Shape: Square [id:dp033326721631911305] 
%         \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (296.99,35.73) -- (335.54,60.44) -- (310.83,98.99) -- (272.28,74.28) -- cycle ;
%         %Shape: Square [id:dp9588013767679857] 
%         \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (352.49,144.23) -- (390.48,124.23) -- (410.47,162.22) -- (372.48,182.22) -- cycle ;
%         %Shape: Parallelogram [id:dp38815737509944603] 
%         \draw  [fill={rgb, 255:red, 241; green, 151; blue, 151 }  ,fill opacity=1 ] (298.49,175.53) -- (267.29,137.75) -- (311.51,128.47) -- (342.71,166.25) -- cycle ;
%         %Shape: Parallelogram [id:dp35556281588580596] 
%         \draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (356.15,78.54) -- (360.56,34.19) -- (393.41,56.65) -- (389,101) -- cycle ;
%         %Rounded Rect [id:dp022487685527409207] 
%         \draw   (67,44) .. controls (67,34.06) and (75.06,26) .. (85,26) -- (402,26) .. controls (411.94,26) and (420,34.06) .. (420,44) -- (420,98) .. controls (420,107.94) and (411.94,116) .. (402,116) -- (85,116) .. controls (75.06,116) and (67,107.94) .. (67,98) -- cycle ;
%         %Rounded Rect [id:dp26195116716780964] 
%         \draw  [dash pattern={on 4.5pt off 4.5pt}] (73,53.6) .. controls (73,33.94) and (88.94,18) .. (108.6,18) -- (220.4,18) .. controls (240.06,18) and (256,33.94) .. (256,53.6) -- (256,160.4) .. controls (256,180.06) and (240.06,196) .. (220.4,196) -- (108.6,196) .. controls (88.94,196) and (73,180.06) .. (73,160.4) -- cycle ;
%         %Curve Lines [id:da7139370151808417] 
%         \draw [line width=1.5]    (120.8,61.87) .. controls (149.3,50.37) and (150.9,51.42) .. (179.73,65.86) ;
%         \draw [shift={(182,67)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%         \draw [shift={(118,63)}, rotate = 337.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%         %Curve Lines [id:da5502425359155021] 
%         \draw [line width=1.5]    (124.87,71.62) .. controls (149.75,85.48) and (159.21,85.56) .. (181.52,74.27) ;
%         \draw [shift={(184,73)}, rotate = 152.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%         \draw [shift={(122,70)}, rotate = 29.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%         \draw  [line width=1.5]  (141.16,88.84) -- (158.64,73.16)(142.41,72.65) -- (157.38,89.35) ;
        
%         % Text Node
%         \draw (128,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {coarse};
%         % Text Node
%         \draw (136,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {fine};
%         % Text Node
%         \draw (329,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {green};
%         % Text Node
%         \draw (135,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {triangle};

%         \draw (74,205) -- (413,205);
%         % \draw (350,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large A};
        
%         \end{tikzpicture}
%         }
%         % \centering
%         % \caption{}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[b]{0.95\textwidth}
%         \scalebox{0.8}{
%         \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%         %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
        
%         %Flowchart: Preparation [id:dp4777648864554347] 
%         \draw  [color={rgb, 255:red, 51; green, 245; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (297.57,129.09) -- (317.13,117.8) -- (342.93,136) -- (338.85,158.21) -- (319.3,169.5) -- (293.49,151.3) -- cycle ;
%         %Shape: Regular Polygon [id:dp9095918955891311] 
%         \draw  [color={rgb, 255:red, 243; green, 47; blue, 47 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (246,233) -- (228.73,256.78) -- (200.77,247.69) -- (200.77,218.31) -- (228.73,209.22) -- cycle ;
%         %Flowchart: Preparation [id:dp7650193063653439] 
%         \draw  [color={rgb, 255:red, 49; green, 178; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (119,172.5) -- (128.38,152) -- (159.63,152) -- (169,172.5) -- (159.63,193) -- (128.38,193) -- cycle ;
%         %Flowchart: Preparation [id:dp34635164336430524] 
%         \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (118,228.5) -- (127.38,208) -- (158.63,208) -- (168,228.5) -- (158.63,249) -- (127.38,249) -- cycle ;
%         %Straight Lines [id:da2825538823537972] 
%         \draw    (273.02,152.18) -- (186.98,167.82) ;
%         \draw [shift={(187.97,167.64)}, rotate = 169.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- (8.3,0) -- cycle    ;
%         \draw [shift={(272.03,152.36)}, rotate = 349.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- (8.3,0) -- cycle    ;
%         %Straight Lines [id:da47777848677998036] 
%         \draw    (191.67,215.1) -- (169.33,196.9) ;
%         \draw [shift={(167,195)}, rotate = 39.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- (8.3,0) -- cycle    ;
%         \draw [shift={(194,217)}, rotate = 219.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- (8.3,0) -- cycle    ;
%         %Flowchart: Preparation [id:dp877990830657766] 
%         \draw  [color={rgb, 255:red, 49; green, 178; blue, 240 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (435,193.5) -- (441.19,179) -- (461.81,179) -- (468,193.5) -- (461.81,208) -- (441.19,208) -- cycle ;
%         %Flowchart: Preparation [id:dp5961093640237596] 
%         \draw  [color={rgb, 255:red, 51; green, 245; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (318.56,221.85) -- (332.87,213.21) -- (351.16,226.11) -- (347.82,242.49) -- (333.51,251.13) -- (315.22,238.23) -- cycle ;
%         %Shape: Regular Polygon [id:dp9815363954189067] 
%         \draw  [color={rgb, 255:red, 243; green, 47; blue, 47 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (415,232) -- (403.25,248.17) -- (384.25,241.99) -- (384.25,222.01) -- (403.25,215.83) -- cycle ;
        
%         % Text Node
%         \draw (190,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ {\fontfamily{pcr}\selectfont Which shape looks more like}} };
%         % Text Node
%         \draw (471,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {? };
%         % Text Node
%         \draw (360,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {or };
%         % Text Node
%         \draw (419,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {? };
        
        
%         \end{tikzpicture}
%         }
%     \end{subfigure}
    
%     \caption{Illustration of perspective and granularity in clustering. There are two potential perspectives: shape and color as indicated by the solid and dotted circles. Given the perspective, clusters can be further separated into fine-grained ones (e.g. dark and light greens for color perspective, right and equilateral triangles for shape perspective).}
%     \label{fig:pers_gran}
% \end{figure}

\begin{figure}
    \centering
    \includegraphics[width=0.48\textwidth,trim={7cm 0 11cm 0},clip]{figures/diagram-20230518.png}
    \caption{Caption}
    \label{fig:pers_gran}
\end{figure}
